This is not a Dataset: A Large Negation Benchmark to Challenge Large Language Models

Although large language models (LLMs) have apparently acquired a certain level of grammatical knowledge and the ability to make generalizations, they fail to interpret negation, a crucial step in Natural Language Processing. We try to clarify the reasons for the sub-optimal performance of LLMs understanding negation. We introduce a large semi-automatically generated dataset of circa 400,000 descriptive sentences about commonsense knowledge that can be true or false in which negation is present in about 2/3 of the corpus in different forms. We have used our dataset with the largest available open LLMs in a zero-shot approach to grasp their generalization and inference capability and we have also fine-tuned some of the models to assess whether the understanding of negation can be trained. Our findings show that, while LLMs are proficient at classifying affirmative sentences, they struggle with negative sentences and lack a deep understanding of negation, often relying on superficial cues. Although fine-tuning the models on negative sentences improves their performance, the lack of generalization in handling negation is persistent, highlighting the ongoing challenges of LLMs regarding negation understanding and generalization. The dataset and code are publicly available.

==> tables/accuracy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.085366in}{6.935384in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.085366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.085366in}{6.935384in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.935384in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.067184in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067184in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963315in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630820in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.630820in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630820in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526952in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194457in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.194457in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194457in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090588in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758093in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758093in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654224in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.321729in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321729in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217861in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.885366in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885366in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781497in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449002in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.449002in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449002in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345133in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012638in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.012638in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012638in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908770in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576275in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.576275in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576275in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472406in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139911in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.139911in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139911in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.036043in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.703548in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.703548in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.599679in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{6.003333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{6.003333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=6.003333in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#01 Synonymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{5.490000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=5.490000in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#02 Antonymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{4.976667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.976667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=4.976667in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#03 Synonymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{4.463333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.463333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=4.463333in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#04 Antonymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{3.950000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=3.950000in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#05 Hypernymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{3.436667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.436667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=3.436667in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#06 Part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{2.923333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.923333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=2.923333in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#07 Substance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=2.410000in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#08 Member}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.896667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=1.896667in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#09 Agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.383333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=1.383333in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#10 Instrument}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=0.870000in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#11 Result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{0.356667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.356667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=0.356667in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.361599,0.642737,0.816578}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504314,0.728858,0.857486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.297855,0.582376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642368,0.801830,0.890319}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.040984,0.329950,0.621376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270804,0.580730,0.781146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074817,0.373256,0.655210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396909,0.666851,0.830358}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.211626,0.525352,0.752157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.102499,0.408689,0.682891}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.142607,0.456332,0.716601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260715,0.573841,0.777209}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.837739,0.899669,0.957678}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.228835,0.479892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910188,0.946913,0.981300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870219,0.921323,0.968504}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.900961,0.941007,0.978347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861361,0.915417,0.965552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.691580,0.822745,0.907543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.232895,0.485921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.138547,0.452272,0.714510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047136,0.337824,0.627528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265759,0.577286,0.779177}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296025,0.597955,0.790988}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130427,0.444152,0.710327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158847,0.472572,0.724967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.293795,0.576348}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290980,0.594510,0.789020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244106,0.557832,0.768889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356555,0.639293,0.814610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.336378,0.625513,0.806736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412042,0.677186,0.836263}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199446,0.513172,0.745882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.429020,0.687520,0.841246}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.351511,0.635848,0.812641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124029,0.436248,0.704421}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.346467,0.632403,0.810673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.391865,0.663406,0.828389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604706,0.783975,0.879139}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.778685,0.860300,0.937993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706344,0.829020,0.912710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.735871,0.841569,0.923045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.805260,0.878016,0.946851}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726028,0.837386,0.919600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686659,0.820654,0.905821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.331334,0.622068,0.804767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622684,0.793464,0.883429}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.401953,0.670296,0.832326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.523137,0.739193,0.861546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127105,0.440185,0.707497}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573333,0.766751,0.872372}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.285936,0.591065,0.787051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187266,0.500992,0.739608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.277555,0.552234}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.488812,0.733333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.050211,0.341761,0.630604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108651,0.416563,0.689043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.056363,0.349635,0.636755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.059439,0.353572,0.639831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.241015,0.497978}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.224775,0.473864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031757,0.318139,0.612149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.084045,0.385067,0.664437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.265375,0.534148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114802,0.424437,0.695194}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.285675,0.564291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 59}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 61}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 92}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 98}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 94}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 96}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 95}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> tables/coherence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.085366in}{6.935384in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.085366in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.085366in}{6.935384in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.935384in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.067184in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067184in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963315in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630820in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.630820in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630820in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.526952in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194457in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.194457in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194457in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090588in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.758093in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.758093in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758093in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.654224in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.321729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.321729in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321729in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.217861in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.885366in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.885366in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.781497in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#06}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.449002in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.449002in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.449002in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.345133in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#07}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012638in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.012638in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012638in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908770in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.576275in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.576275in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.576275in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472406in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#09}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.139911in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.139911in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.139911in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.036043in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.703548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.703548in}{6.260000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.703548in}{6.260000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.599679in, y=6.424954in, left, base,rotate=45.000000]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{6.003333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{6.003333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=6.003333in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#01 Synonymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{5.490000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=5.490000in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#02 Antonymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{4.976667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.976667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=4.976667in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#03 Synonymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{4.463333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.463333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=4.463333in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#04 Antonymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{3.950000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.950000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=3.950000in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#05 Hypernymy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{3.436667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.436667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=3.436667in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#06 Part}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{2.923333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.923333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=2.923333in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#07 Substance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=2.410000in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#08 Member}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{1.896667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.896667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=1.896667in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#09 Agent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{1.383333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.383333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=1.383333in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#10 Instrument}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{0.870000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.870000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=0.870000in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont \#11 Result}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{0.356667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.356667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.653421in,y=0.356667in,right,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont All}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.472941,0.711634,0.850719}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219746,0.533472,0.756340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166967,0.480692,0.729150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{6.260000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{6.260000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.192295,0.425636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.273495,0.546205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.196355,0.431665}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321246,0.615179,0.800830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.746667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.746667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.849550,0.907543,0.961615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.740792,0.843660,0.924767}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{5.233333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{5.233333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.802307,0.876048,0.945867}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.034833,0.322076,0.615225}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.053287,0.345698,0.633679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150727,0.464452,0.720784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231926,0.545652,0.762614}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.671895,0.814379,0.900654}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.460392,0.704744,0.848012}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.720000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.720000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376732,0.653072,0.822484}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.326290,0.618624,0.802799}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657132,0.808105,0.895486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134487,0.448212,0.712418}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.080969,0.381130,0.661361}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.491765,0.721968,0.854779}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{4.206667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{4.206667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.676817,0.816471,0.902376}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956324,0.976440,0.996063}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913264,0.948881,0.982284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647290,0.803922,0.892042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.529412,0.754248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.220715,0.467835}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.681738,0.818562,0.904098}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.693333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.693333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.885582,0.931165,0.973426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928643,0.958724,0.987205}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940946,0.966597,0.991142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730950,0.839477,0.921323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510588,0.732303,0.858839}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{3.180000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{3.180000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916340,0.950850,0.983268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944022,0.968566,0.992126}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796401,0.872111,0.943899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610980,0.787420,0.880492}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799354,0.874079,0.944883}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891734,0.935102,0.975394}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.666667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.666667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{2.153333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{2.153333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922491,0.954787,0.985236}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962476,0.980377,0.998032}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867266,0.919354,0.967520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535686,0.746082,0.864252}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.897885,0.939039,0.977363}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950173,0.972503,0.994095}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.640000in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.755556,0.849935,0.929935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876355,0.925260,0.970473}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.759862,0.869666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793449,0.870142,0.942914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441569,0.694410,0.843952}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117878,0.428374,0.698270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.632526,0.797647,0.886874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.305975,0.594433}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.301915,0.588404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256286,0.570012,0.775163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{1.126667in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{1.126667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.037908,0.326013,0.618301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785366in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{1.785366in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341423,0.628958,0.808704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.062514,0.357509,0.642907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{2.912638in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.476275in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146667,0.460392,0.718693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.039911in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099423,0.404752,0.679815}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{4.603548in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.105575,0.412626,0.685967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.167184in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.392941,0.670588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.730820in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.310035,0.600461}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.294457in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{6.858093in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.785366in}{0.100000in}}{\pgfqpoint{6.200000in}{6.160000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191326,0.505052,0.741699}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.613333in}}%
\pgfpathlineto{\pgfqpoint{7.985366in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{7.421729in}{0.613333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 71}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=6.003333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 91}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 99}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=5.490000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=4.976667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=4.463333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=3.950000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 97}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=3.436667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=2.923333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=2.410000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=1.896667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=1.383333in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=0.870000in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.067184in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.630820in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194457in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.758093in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321729in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 73}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.885366in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.449002in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.012638in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.576275in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.139911in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.703548in,y=0.356667in,,]{\color{textcolor}\sffamily\fontsize{18.000000}{21.600000}\selectfont 69}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

